Join Processing for Graph Patterns: An Old Dog with New Tricks

Join optimization has been dominated by Selinger-style, pairwise optimizers for decades. But, Selinger-style algorithms are asymptotically suboptimal for applications in graphic analytics. This suboptimality is one of the reasons that many have advocated supplementing relational engines with specialized graph processing engines. Recently, new join algorithms have been discovered that achieve optimal worst-case run times for any join or even so-called beyond worst-case (or instance optimal) run time guarantees for specialized classes of joins. These new algorithms match or improve on those used in specialized graph-processing systems. This paper asks can these new join algorithms allow relational engines to close the performance gap with graph engines? We examine this question for graph-pattern queries or join queries. We find that classical relational databases like Postgres and MonetDB or newer graph databases/stores like Virtuoso and Neo4j may be orders of magnitude slower than these new approaches compared to a fully featured RDBMS, LogicBlox, using these new ideas. Our results demonstrate that an RDBMS with such new algorithms can perform as well as specialized engines like GraphLab -- while retaining a high-level interface. We hope this adds to the ongoing debate of the role of graph accelerators, new graph systems, and relational systems in modern workloads.

==> cds.tex <==
\begin{figure}[ht]
%\centerline{\includegraphics[width=2.5in]{figs/ConstraintTree-Fig.pdf}}

\begin{center}
\begin{tikzpicture}

%%%% CDS after first constraint

\draw (0,0) circle (.25);
\draw (0,-1) circle (.25);
\draw (0,-2) circle (.25);

\draw (0,-.25) -- (0,-.75);
\draw (0,-1.25) -- (0,-1.75);

\node [right] at (0,-.5) {{\scriptsize $*$}};
\node [right] at (0,-1.5) {{\scriptsize $*$}};

\node [right] at (.25,-2) {{\scriptsize $(5,7)$}};

\draw [gray, dotted] (-1,0) -- (1,0);
\node [left] at (-1,0) {\textcolor{gray}{\scriptsize $A_0$}};
\draw [gray, dotted] (-1,-1) -- (1,-1);
\node [left] at (-1,-1) {\textcolor{gray}{\scriptsize $A_1$}};
\draw [gray, dotted] (-1,-2) -- (1,-2);
\node [left] at (-1,-2) {\textcolor{gray}{\scriptsize $A_2$}};

%%% CDS after second constraint

\begin{scope}[shift={(4,0)}]
\draw (0,0) circle (.25);
\draw (0,-1) circle (.25);
\draw (0,-2) circle (.25);
\draw (0,-3) circle (.25);
\draw (0,-4) circle (.25);

\draw (0,-.25) -- (0,-.75);
\draw (0,-1.25) -- (0,-1.75);
\draw (0,-2.25) -- (0,-2.75);
\draw (0,-3.25) -- (0,-3.75);

\node [right] at (0,-.5) {{\scriptsize $*$}};
\node [right] at (0,-1.5) {{\scriptsize $*$}};
\node [right] at (0,-2.5) {{\scriptsize $7$}};
\node [right] at (0,-3.5) {{\scriptsize $*$}};

\node [right] at (.25,-2) {{\scriptsize $(5,7)$}};
\node [right] at (.25,-4) {{\scriptsize $(4,9)$}};

\draw [gray, dotted] (-1,0) -- (1,0);
\node [left] at (-1,0) {\textcolor{gray}{\scriptsize $A_0$}};
\draw [gray, dotted] (-1,-1) -- (1,-1);
\node [left] at (-1,-1) {\textcolor{gray}{\scriptsize $A_1$}};
\draw [gray, dotted] (-1,-2) -- (1,-2);
\node [left] at (-1,-2) {\textcolor{gray}{\scriptsize $A_2$}};
\draw [gray, dotted] (-1,-3) -- (1,-3);
\node [left] at (-1,-3) {\textcolor{gray}{\scriptsize $A_3$}};
\draw [gray, dotted] (-1,-4) -- (1,-4);
\node [left] at (-1,-4) {\textcolor{gray}{\scriptsize $A_4$}};

\end{scope}


%%% CDS after many more constraints

\begin{scope}[shift={(2,-5)}]


%%%% Nodes

\draw (0,0) circle (.25);
\draw (0,-1) circle (.25);
\draw (0,-3) circle (.25);
\draw (1,-2) circle (.25);
\draw (-1,-2) circle (.25);
\draw (2,-3) circle (.25);
\draw (-2,-3) circle (.25);
\draw (-1,-4) circle (.25);
\draw (1,-4) circle (.25);
\draw (2,-4) circle (.25);


%%% Edges

\draw [blue] (0,-.25) -- (0,-.75);
\draw [blue] (0,-1.25) -- (-1,-1.75);
\draw (0,-1.25) -- (1,-1.75);
\draw (-1,-2.25) -- (-2,-2.75);
\draw [blue] (-1,-2.25) -- (0,-2.75);
\draw (1,-2.25) -- (2,-2.75);
\draw [blue] (0,-3.25) -- (-1,-3.75);
\draw (0,-3.25) -- (1,-3.75);
\draw (2,-3.25) -- (2,-3.75);

%%% Edge labels

\node [right] at (0,-.5) {\textcolor{blue}{\scriptsize $*$}};
\node [above] at (-.5,-1.5) {\textcolor{blue}{\scriptsize $1$}};
\node [above] at (.5,-1.5) {{\scriptsize $*$}};
\node [above] at (-1.5,-2.5) {{\scriptsize $2$}};
\node [above] at (-.5,-2.5) {\textcolor{blue}{\scriptsize $3$}};
\node [above] at (-.5,-3.5) {\textcolor{blue}{\scriptsize $5$}};
\node [above] at (.5,-3.5) {{\scriptsize $*$}};
\node [below] at (1.5,-2.5) {{\scriptsize $7$}};
\node [right] at (2,-3.5) {{\scriptsize $*$}};

%%% Special node labels

\node at (0,-3) {\textcolor{red}{\scriptsize $u$}};
\node at (-1,-4) {\textcolor{blue}{{\scriptsize $v$}}};
\node at (1,-4) {{\scriptsize $w$}};

%%%% Pattern

\node [left] at (-1.25,-3.5) {\textcolor{blue}{\scriptsize $\pattern(v)=\langle *,1,3,5\rangle$}};

%%%% Interval list

\node [right] at (1.25, -2) {{\scriptsize $(5,7)$}};
\node [right] at (2.25, -4) {{\scriptsize $(4,9)$}};
\node [left] at (.75, -4) {{\scriptsize $(5,10)$}};
\node [left] at (-1.25, -4) {{\scriptsize $(1,3), (3,9), (10,14)$}};
\node [left] at (-2.25,-3) {{\scriptsize $(10,19)$}};
\node [left] at (-1.25,-2) {{\scriptsize $(1,3),(9,10)$}};

\draw [blue, dotted] (-1.3, -4.2) rectangle (-3.5,-3.8);
\node [below] at (-2.4,-4.2) {\textcolor{blue}{\scriptsize $v.\intv$}};

\node at (0,-5) {{\scriptsize $(1,L), (3,L\&R), (9,R), (10,L), (14,R)$}};
\draw [blue, dotted] (-2,-5.2) rectangle (2,-4.8);
\node [below] at (0,-5.2) {\textcolor{blue}{\scriptsize $v.\pointlist$}};
\draw [blue, dotted, ->] (-2.4,-4.4) -- (-2.4,-5) -- (-2,-5);

%%% Children of u

\node [right] at (-3.9,-.3) {\textcolor{red}{\scriptsize $u.\chld[5]=v$}};
\node [right] at (-3.9,-.6) {\textcolor{red}{\scriptsize $u.\chld[*]=w$}};

%%% Levels

\draw [gray, dotted] (-4,0) -- (3,0);
\node [left] at (-4,0) {\textcolor{gray}{\scriptsize $A_0$}};
\draw [gray, dotted] (-4,-1) -- (3,-1);
\node [left] at (-4,-1) {\textcolor{gray}{\scriptsize $A_1$}};
\draw [gray, dotted] (-4,-2) -- (3,-2);
\node [left] at (-4,-2) {\textcolor{gray}{\scriptsize $A_2$}};
\draw [gray, dotted] (-4,-3) -- (3,-3);
\node [left] at (-4,-3) {\textcolor{gray}{\scriptsize $A_3$}};
\draw [gray, dotted] (-4,-4) -- (3,-4);
\node [left] at (-4,-4) {\textcolor{gray}{\scriptsize $A_4$}};

\end{scope}
\end{tikzpicture}
\end{center}

\vskip-1em
\caption{Example of the $\ctree$ data structure for $n=5$. The top left figure 
is the CDS after the constraint $\langle *,*,(5,7),*,*\rangle$ is inserted into 
an empty CDS. The top right is the CDS after $\langle *,*,7,*,(4,9)\rangle$ was 
added. The bottom figure is the CDS after the 
following constraints are further added:
$\langle *,1,(1,3),*,*\rangle,
\langle *,1,(9,10),*,*\rangle,
\langle *,1,2,(10,19),*\rangle,
\langle *,1,3,5,(3,9)\rangle$,
$\langle *,1,3,5,(1,3)\rangle,
\langle *,1,3,5,(10,14)\rangle,
\langle *,1,3,*,(5,10)\rangle$.}
\label{fig:ctree}

\end{figure}

